Improving Differential-Neural Distinguisher Model For DES, Chaskey, and PRESENT

In CRYPTO'19, Gohr proposed a new cryptanalysis strategy using machine learning algorithms. Combining the differential-neural distinguisher with a differential path and integrating the advanced key recovery procedure, Gohr achieved a 12-round key recovery attack on Speck32/64. Chen and Yu improved prediction accuracy of differential-neural distinguisher considering derived features from multiple-ciphertext pairs instead of single-ciphertext pairs. By modifying the kernel size of initial convolutional layer to capture more dimensional information, the prediction accuracy of differential-neural distinguisher can be improved for for three reduced symmetric ciphers. For DES, we improve the prediction accuracy of (5-6)-round differential-neural distinguisher and train a new 7-round differential-neural distinguisher. For Chaskey, we improve the prediction accuracy of (3-4)-round differential-neural distinguisher. For PRESENT, we improve the prediction accuracy of (6-7)-round differential-neural distinguisher. The source codes are available in https://drive.google.com/drive/folders/1i0RciZlGZsEpCyW-wQAy7zzJeOLJNWqL?usp=sharing.

==> tikz/convo_block.tikz <==
\begin{tikzpicture}[help lines/.style={blue!50,very thin},scale=0.8, every node/.style={scale=0.8}]
    % \draw[help lines,step=0.5] (0,0) grid +(12,8);
    % \foreach \i in {0,0.5,1,...,12}{\node at (\i,-0.25) {\i};}
    % \foreach \i in {0,0.5,1,...,8}{\node at (-0.25,\i) {\i};}

    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,3.25) rectangle (7.7,3.75); \node at (6,3.5) {$Conv, k_s\times k_s, 3\times N_f$};
    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,2.75) rectangle (7.7,3.25); \node at (6,3) {$BN$};
    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,2.25) rectangle (7.7,2.75); \node at (6,2.5) {$Relu$};
    \draw[-latex, thick](6,2.25)--(6,1.75);
    \draw (5.8,1.35) rectangle (6.2,1.75);
    \node at (6,1.55) {$\oplus$};
    \draw[-latex, thick](6,1.35)--(6,0.85);


    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,4.75) rectangle (7.7,5.25); \node at (6,4.95) {$Conv, k_s\times k_s, 3\times N_f$};
    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,4.25) rectangle (7.7,4.75); \node at (6,4.5) {$BN$};
    \filldraw[fill=orange!20,draw=black,rounded corners] (4.3,3.75) rectangle (7.7,4.25); \node at (6,4) {$Relu$};
    \draw[-latex, thick](6,6.25)--(6,5.25);


    \draw[-latex, thick] (6,5.9)--(9,5.9)--(9,1.55)--(6.2,1.55);

    \filldraw[fill=orange!20,draw=black,rounded corners] (2,3.5) rectangle (4,4); \node at (3,3.75) {$k_s=k_s+2$};

    \draw[-latex, thick] (5.8,1.55)--(3,1.55)--(3,3.5);
    \draw[-latex, thick] (3,4)--(3,6)--(6,6);

\end{tikzpicture}


==> tikz/ini_convo.tikz <==
\begin{tikzpicture}[help lines/.style={blue!50,very thin},scale=0.8, every node/.style={scale=0.8}]
    	% \draw[help lines,step=0.5] (0,0) grid +(12,8);
    	% \foreach \i in {0,0.5,1,...,12}{\node at (\i,-0.25) {\i};}
    	% \foreach \i in {0,0.5,1,...,8}{\node at (-0.25,\i) {\i};}


    \filldraw[fill=teal!20,draw=black,rounded corners] (4.3,1.5) rectangle (7.7,2); \node at (6,1.75) {$Concatenate,3\times N_f$};
    \filldraw[fill=teal!20,draw=black,rounded corners] (4.3,1) rectangle (7.7,1.5); \node at (6,1.25) {$BN$};
    \filldraw[fill=teal!20,draw=black,rounded corners] (4.3,0.5) rectangle (7.7,1); \node at (6,0.75) {$Relu$};

    \draw[-latex, thick] (2.25,3)--(6,2);
    \draw[-latex, thick] (6,3)--(6,2);
    \draw[-latex, thick] (9.75,3)--(6,2);

    \filldraw[fill=teal!20,draw=black,rounded corners] (0.75,3) rectangle (3.75,3.5);\node at (2.25,3.25) {$Conv,k_{1}\times k_{1},N_f$};
    \filldraw[fill=teal!20,draw=black,rounded corners] (4.5,3) rectangle (7.5,3.5);\node at (6,3.25) {$Conv,k_{2}\times k_{2},N_f$};
    \filldraw[fill=teal!20,draw=black,rounded corners] (8.25,3) rectangle (11.25,3.5);\node at (9.75,3.25) {$Conv,k_{3}\times k_{3},N_f$};


    \draw[-latex, thick] (6,4.5)--(2.25,3.5);
    \draw[-latex, thick] (6,4.5)--(6,3.5);
    \draw[-latex, thick] (6,4.5)--(9.75,3.5);

    \filldraw[fill=teal!20,draw=black,rounded corners] (4.5,4.5) rectangle (7.5,5); \node at (6,4.75) {$\text{Input} \ [m,\omega,N_f]$};




\end{tikzpicture}


==> tikz/input.tikz <==
\begin{tikzpicture}[help lines/.style={blue!50,very thin},scale=0.8, every node/.style={scale=0.8}]
    % \draw[help lines,step=0.5] (0,0) grid +(14,8);
    % \foreach \i in {0,0.5,1,...,14}{\node at (\i,-0.25) {\i};}
    % \foreach \i in {0,0.5,1,...,8}{\node at (-0.25,\i) {\i};}
    % first column

    \filldraw[fill=teal!20,draw=black] (1.5,4.5) rectangle (3,5);
    \node at (2.25,4.75) {$P_{0,0}$};
    \filldraw[fill=teal!20,draw=black] (3,4.5) rectangle (4.5,5);
    \node at (3.75,4.75) {$P_{0,1}$};

    \filldraw[fill=blue!20,draw=black] (1.5,3.8) rectangle (3,4.3);
    \node at (2.25,4.05) {$P_{1,0}$};
    \filldraw[fill=blue!20,draw=black] (3,3.8) rectangle (4.5,4.3);
    \node at (3.75,4.05) {$P_{1,1}$};

    \node at (3,3.5) {$\cdots\cdots$};

    \filldraw[fill=orange!20,draw=black] (1.5,2.8) rectangle (3,3.3);
    \node at (2.25,3.05) {$P_{m-2,0}$};
    \filldraw[fill=orange!20,draw=black] (3,2.8) rectangle (4.5,3.3);
    \node at (3.75,3.05) {$P_{m-2,1}$};

    \filldraw[fill=purple!20,draw=black] (1.5,2.1) rectangle (3,2.6);
    \node at (2.25,2.35) {$P_{m-1,0}$};
    \filldraw[fill=purple!20,draw=black] (3,2.1) rectangle (4.5,2.6);
    \node at (3.75,2.35) {$P_{m-1,1}$};

    \draw [thick](1.5,5.2) arc (90:180:0.25);\draw [thick](1.5,1.9) arc (270:180:0.25);
    \draw [thick] (1.25,4.95) -- (1.25,2.15);
    \draw [thick] (1.25,3.5) -- (1,3.5);
    \node at (0.75,3.525) {$\textit{\textbf{\Large m}}$};

    \draw [-latex, thick] (4.75,3.5) -- (5.25,3.5);

    % second column

    \draw[rounded corners, thick] (5.5,3) rectangle (7,4);
    \node at (6.25,3.75) {$\textbf{Block}$};
    \node at (6.25,3.25) {$\textbf{Cipher}$};
    \draw [-latex,thick] (6.25,4.5) -- (6.25,4);
    \node at (6.25,4.75) {$\textbf{Key}$};

    \draw [-latex, thick] (7.25,3.5) -- (7.75,3.5);

    % third column

    \filldraw[fill=teal!20,draw=black] (8,4.5) rectangle (9.5,5);
    \node at (8.75,4.75) {$C_{0,0}$};
    \filldraw[fill=teal!20,draw=black] (9.5,4.5) rectangle (11,5);
    \node at (10.25,4.75) {$C_{0,1}$};


    \filldraw[fill=blue!20,draw=black] (8,3.8) rectangle (9.5,4.3);
    \node at (8.75,4.05) {$C_{1,0}$};
    \filldraw[fill=blue!20,draw=black] (9.5,3.8) rectangle (11,4.3);
    \node at (10.25,4.05) {$C_{1,1}$};


    \node at (10.25,3.5) {$\cdots\cdots$};

    \filldraw[fill=orange!20,draw=black] (8,2.8) rectangle (9.5,3.3);
    \node at (8.75,3.05) {$C_{m-2,0}$};
    \filldraw[fill=orange!20,draw=black] (9.5,2.8) rectangle (11,3.3);
    \node at (10.25,3.05) {$C_{m-2,1}$};


    \filldraw[fill=purple!20,draw=black] (8,2.1) rectangle (9.5,2.6);
    \node at (8.75,2.35) {$C_{m-1,0}$};
    \filldraw[fill=purple!20,draw=black] (9.5,2.1) rectangle (11,2.6);
    \node at (10.25,2.35) {$C_{m-1,1}$};


    \draw [thick](11,5.2) arc (90:0:0.25);\draw [thick](11,1.9) arc (270:360:0.25);
    \draw [thick] (11.25,4.95) -- (11.25,2.15);
    \draw [thick] (11.5,3.5) -- (11.25,3.5);
    \node at (11.75,3.525) {$\textit{\textbf{\Large m}}$};

\end{tikzpicture}


==> tikz/key_attack.tikz <==
%	black, blue, brown, cyan, darkgray, gray, green, lightgray, lime, magenta, olive, orange, pink, purple, red, teal, violet, white, yellow.

\begin{tikzpicture}[help lines/.style={blue!50,very thin},scale=0.8, every node/.style={scale=0.8}]
    % \usetikzlibrary{shapes.geometric}
    % \draw[help lines,step=0.5] (0,0) grid +(14,14);
    % \foreach \i in {0,0.5,1,...,14}{\node at (\i,-0.25) {\i};}
    % \foreach \i in {0,0.5,1,...,14}{\node at (-0.25,\i) {\i};}

    \node at (1.5,3.75) {$(PT_{0},PT_{1})$};
    \draw[-latex,thick] (1.5,2)--(1.5,3.5);
    \node at (1.2,2.7) {\rotatebox{270}{$Dec$}};\node at (1.8,2.7) {\rotatebox{270}{$key=0$}};
    \filldraw[purple!30,fill opacity=0.5,line width=0.5,draw=black] (0.3,1) rectangle(2.7,2);
    \node at (1.5,1.75) {$(S_{0},S_{1})$};
    \node at (1.5,1.25) {$S_{0}\oplus S_{1}=\Delta S$};

    \draw[-latex,thick] (2.7,1.5)--(4,1.5);
    \filldraw[purple!30,fill opacity=0.5,line width=0.5,draw=black] (4,1) rectangle(6.4,2);
    \node at (5.2,1.75) {$(P_{0},P_{1})$};
    \node at (5.2,1.25) {$P_{0}\oplus P_{1}=\Delta P$};
    \node[rotate = 0] at (3.6, 0.5) {$\underbrace{\hspace{6.6cm}}$};
    \node at (3.7, 0.15) {$s$-round $\mathcal{DP}$};
    % \node at (3.33, -0.35) {$\Delta S \rightarrow \Delta P$};

    \draw[-latex,thick] (6.4,1.5)--(7.7,1.5);
    \filldraw [blue!30, fill opacity=0.5]  (7.7,0.7)--(7.7,2.3)--(9.1,1.5);
    \node at (8.2,1.5) {$\mathcal{ND}$};
    \node at (10.2, 1.75) {1-round};
    \node at (10.2, 1.25) {key guessing};


    \draw[-latex,thick] (9.1,1.5)--(11.4,1.5);
    \filldraw [blue!30, fill opacity=0.5]  (11.4,0.7)--(11.4,2.3)--(12.8,1.5);
    \node at (11.9,1.5) {$\mathcal{ND}$};
    \node[rotate = 0] at (9.8, 0.5) {$\underbrace{\hspace{5.8cm}}$};
    \node at (9.9, 0.15) {distinguisher attack};


    \draw[-latex,thick] (12.8,1.5)--(12.8,3.5);
    \node at (12.8,3.75) {$(CT_{0},CT_{1})$};
    \node at (12.5,2.5) {\rotatebox{270}{1-round}};\node at (13.1,2.5) {\rotatebox{270}{key guessing}};

\end{tikzpicture}


==> tikz/network_model.tikz <==
		\begin{tikzpicture}[help lines/.style={blue!20,very thin} ,scale=0.8, every node/.style={scale=0.8}]
			% \draw[help lines,step=0.5] (0,0) grid +(16,10);
			% \foreach \i in {0,0.5,1,...,16}{\node at (\i,-0.25) {\i};}
			% \foreach \i in {0,0.5,1,...,10}{\node at (-0.25,\i) {\i};}
			% first column

			\filldraw[fill=cyan!20,draw=black,rounded corners] (1,4.5) rectangle (3,5);
			\node at (2,4.75) {Output};
			\filldraw[fill=orange!20,draw=black,rounded corners] (1,5.5) rectangle (3,6);
			\node at (2,5.75) {Module 2};\draw[-latex,thick](2,5.5)--(2,5);
			\fill (2,6.1) circle[radius=1pt];\fill (2,6.25) circle[radius=1pt];\fill (2,6.4) circle[radius=1pt];
			\filldraw[fill=orange!20,draw=black,rounded corners] (1,6.5) rectangle (3,7);
			\node at (2,6.75) {Module 2};

			\filldraw[fill=teal!20,draw=black,rounded corners] (1,7.5) rectangle (3,8);
			\node at (2,7.75) {Module 1};\draw[-latex,thick](2,7.5)--(2,7);
			\filldraw[fill=lightgray!20,draw=black,rounded corners] (1,8.5) rectangle (3,9);
			\node at (2,8.75) {Input};\draw[-latex,thick](2,8.5)--(2,8);

			\draw [draw=pink,thick](0.8,4.35) rectangle(3.2,7.15);
			\draw [draw=pink,thick](0.8,7.35) rectangle(3.2,8.15);
			\node at (0.4,4.75) {$F(\cdot)$};\node at (0.4,7.75) {$f(\cdot)$};



			%second column
			% first row
			\filldraw[fill=lightgray!20,draw=black,rounded corners] (3.5,8.5) rectangle (5,9); \node at (4.25,8.75) {Input};\draw[-latex, thick](5.55,8.75)--(5.05,8.75);\node at (6.35,8.75) {$[m,\omega,\frac{2L}{\omega}]$};

			% second row
			\filldraw[fill=teal!20,draw=black,rounded corners] (3.5,5.75) rectangle (5,6.25); \node at (4.25,6) {Module 1};\draw[-latex, thick](6.45,6)--(5.95,6);

			\filldraw[fill=teal!20,draw=black,rounded corners] (4.25,7.5) rectangle (7.25,8); \node at (5.75,7.75) {$Conv, k_{1}\times k_{1}, N_f$};
			\filldraw[fill=teal!20,draw=black,rounded corners] (7.5,7.5) rectangle (10.5,8); \node at (9,7.75) {$Conv, k_{2}\times k_{2}, N_f$};
			\filldraw[fill=teal!20,draw=black,rounded corners] (10.75,7.5) rectangle (13.75,8); \node at (12.25,7.75) {$Conv, k_{3}\times k_{3}, N_f$};

			\draw[-latex, thick] (5.75,7.5)--(9,6.5);
			\draw[-latex, thick] (9,7.5)--(9,6.5);
			\draw[-latex, thick] (12.5,7.5)--(9,6.5);

			\filldraw[fill=teal!20,draw=black,rounded corners] (7.5,6) rectangle (10.5,6.5); \node at (9,6.25) {$Concatenate$, $3N_f$};
			\filldraw[fill=teal!20,draw=black,rounded corners] (7.5,5.5) rectangle (10.5,6); \node at (9,5.75) {$BN$};
			\filldraw[fill=teal!20,draw=black,rounded corners] (7.5,5) rectangle (10.5,5.5); \node at (9,5.25) {$Relu$};
			\draw[-latex, thick](9,5)--(9,4.5);

			% third row
			\filldraw[fill=orange!20,draw=black,rounded corners] (0,2) rectangle (2,2.5); \node at (1,2.25) {$k_{s}=k_{s}+2$};

			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,3.25) rectangle (5.25,3.75); \node at (3.75,3.5) {$Conv,k_s\times k_s, N_f$};
			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,2.75) rectangle (5.25,3.25); \node at (3.75,3) {$BN$};
			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,2.25) rectangle (5.25,2.75); \node at (3.75,2.5) {$Relu$};
			\draw[-latex, thick](3.75,4.25)--(3.75,3.75);

			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,1.75) rectangle (5.25,2.25); \node at (3.75,2) {$Conv, k_s\times k_s, N_f$};
			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,1.25) rectangle (5.25,1.75); \node at (3.75,1.5) {$BN$};
			\filldraw[fill=orange!20,draw=black,rounded corners] (2.25,0.75) rectangle (5.25,1.25); \node at (3.75,1) {$Relu$};
			\draw[-latex, thick](3.75,0.75)--(3.75,0.35);

			\draw (3.55,0) rectangle (3.95,0.35);
			\node at (3.75,0.15) {$\oplus$};
			\draw[-latex,thick](3.75,0)--(3.75,-0.4);
			\draw[-latex,thick] (3.75,4.1)--(6.5,4.1)--(6.5,0.15)--(3.95,0.15);

			\draw[-latex,thick] (1,2.5)--(1,4.1)--(3.75,4.1);
			\draw[-latex,thick] (3.55,0.15)--(1,0.15)--(1,2);

			\filldraw[fill=orange!20,draw=black,rounded corners] (7.2,2) rectangle (8.7,2.5); \node at (7.95,2.25) {Module 2};
			\draw[-latex, thick](6.6,2.25)--(7.1,2.25);

			% the tirth column


			\filldraw[fill=cyan!20,draw=black,rounded corners] (8.25,1) rectangle (9.75,1.5); \node at (9,1.25) {Output};
			\draw[-latex, thick](10.35,1.25)--(9.95,1.25);
			\draw[-latex, thick](11.75,2.75)--(11.75,2.25);
			\filldraw[fill=cyan!20,draw=black,rounded corners] (9.75,1.75) rectangle (13.75,2.25); \node at (11.8,1.95) {$GlobalAveragePooling$};
			\filldraw[fill=cyan!20,draw=black,rounded corners] (10.75,1.25) rectangle (12.75,1.75); \node at (11.8,1.5) {$Dropout$};
			\filldraw[fill=cyan!20,draw=black,rounded corners] (10.75,0.75) rectangle (12.75,1.25); \node at (11.8,1) {$Sigmod$};

			\draw[-latex, thick](11.75,0.75)--(11.75,0.25);

		\end{tikzpicture}


==> tikz/prediction_head.tikz <==
\begin{tikzpicture}[help lines/.style={blue!50,very thin},scale=0.8, every node/.style={scale=0.8}]
     % \draw[help lines,step=0.5] (0,0) grid +(7,4);
     % \foreach \i in {0,0.5,1,...,7}{\node at (\i,-0.25) {\i};}
     % \foreach \i in {0,0.5,1,...,4}{\node at (-0.25,\i) {\i};}

    \filldraw[fill=cyan!20,draw=black,rounded corners] (1.5,1.5) rectangle (5.5,2); \node at (3.55,1.75) {$GlobalAveragePooling$};
    \filldraw[fill=cyan!20,draw=black,rounded corners] (2.5,1) rectangle (4.5,1.5); \node at (3.55,1.25) {$Dropout$};
    \filldraw[fill=cyan!20,draw=black,rounded corners] (2.5,0.5) rectangle (4.5,1); \node at (3.55,0.75) {$Sigmod$};

    \draw[-latex, thick](3.5,2.5)--(3.5,2);
    \draw[-latex, thick](3.5,0.5)--(3.5,0);



\end{tikzpicture}

